Nowhere monotone Riemann integrable derivative without local extrema

We construct a nowhere monotone Riemann integrable derivative which has no local extrema. We also construct a differentiable function $G$ such that $G'$ is Riemann integrable and has an isolated local extrema which is not an inflection point of $G$.

==> f1.tex <==

	\begin{tikzpicture}[scale=4]
		\begin{scope}[xscale=3.5]
		\tikzmath{
			\K=9;
			\M=\K+1;
		}
		\draw[very thin] (1/\M,0) -- (1-1/\M,0);
		\draw[very thin,-latex] (1,0) -- (1.1,0) node[above] {$x$};
		\draw[very thin,-latex] (0,-1.2) -- (0,1.2) node[right] {$y$};
		\node[below right] at (0,1) {$1$};
		\node[below right] at (0,0) {$-1$};
		\node[above right] at (0,-1) {$-1$};
		\node[above left] at (1/2,0) {$0$};
		\node[below right] at (1,0) {$1$};
		\draw[very thin] (1,-1) -- (1,1);
		\node[scale=2] at (0,0) {.};
		\node[scale=2] at (1,0) {.};
		\node[scale=1] at (1/\M/2,1/2) {...};
		\draw[dotted] (0,0) -- (1/\M, 0);
		\node[scale=1] at (1/\M/2,-1/2) {...};
		\node[scale=1] at (1-1/\M/2,1/2) {...};
		\draw[dotted] (1-1/\M,0) -- (1, 0);
		\node[scale=1] at (1-1/\M/2,-1/2) {...};
		\draw[very thin, gray] (0, 1) -- (1, 1);
		\draw[very thin, gray] (0, -1) -- (1, -1);
		\draw (1/3,-1) -- (2/3,1);
		\foreach \n [
			evaluate=\n as \s using (-1)^(\n)
		] in {3,...,\K} {
			\draw (1/\n,\s) -- ({1/(\n+1)}, -\s);
			\node[color=blue,scale=2] at (1/\n,0) {.};
			\draw ({1-1/\n},-\s) -- ({1-1/(\n+1)}, \s);
			\node[color=blue,scale=2] at (1-1/\n,0) {.};
			\ifthenelse{\n<7}{%
				\draw[very thin, gray, dashed] (1/\n,0) -- (1/\n, \s);
				\draw[very thin, gray, dashed] (1-1/\n,0) -- (1-1/\n, -\s);
			}{}
			\ifthenelse{\n=3}{%
				\node[above] at (1/\n,0) {$\frac{1-n}{n}$};
				\node[below] at ({1/(\n+1)},0) {$\frac{-n}{n+1}$};
			}{}
			\ifthenelse{\n=3}{%
				\node[above] at ({(\n-1)/\n},0) {$\frac{n-1}{n}$};
				\node[below] at ({\n/(\n+1)},0) {$\frac{n}{n+1}$};
			}{}
		}
		\node[align=center,black] at (1/2,-9/8) {$f_1$};
		\end{scope}
	\end{tikzpicture}


==> f2.tex <==

	\begin{tikzpicture}[scale=4]
		\begin{scope}[xscale=3.5]
		\tikzmath{
			\K=9;
			\M=\K+1;
			\KK = 7;
			\MM = \KK + 2;
		}
		\draw[very thin] (1/\M,0) -- (1/4,0);
		\draw[very thin] (3/4,0) -- (1-1/\M,0);
		\draw[very thin] (1/4 + 1/60,0) -- (1/3 - 1/60,0);
		\draw[very thin] (2/3 + 1/60,0) -- (3/4 - 1/60,0);
		\draw[very thin] ({1/3 + 1/(3*\MM)},0) -- ({2/3-1/(3*\MM)},0);
		\draw[very thin,-latex] (1,0) -- (1.1,0) node[above] {$x$};
		\draw[very thin,-latex] (0,-1.2) -- (0,1.2) node[right] {$y$};
		\node[below right] at (0,1) {$1$};
		\node[below right] at (0,0) {$-1$};
		\node[above right] at (0,-1) {$-1$};
		\node[above left] at (1/2,0) {$0$};
		\node[below right] at (1,0) {$1$};
		\draw[very thin] (1,-1) -- (1,1);
		\node[scale=2] at (0,0) {.};
		\node[scale=2] at (1,0) {.};
		\node[scale=1] at (1/\M/2,1/2) {...};
		\draw[dotted] (0,0) -- (1/\M, 0);
		\node[scale=1] at (1/\M/2,-1/2) {...};
		\node[scale=1] at (1-1/\M/2,1/2) {...};
		\draw[dotted] (1-1/\M,0) -- (1, 0);
		\node[scale=1] at (1-1/\M/2,-1/2) {...};
		\draw[very thin, gray] (0, 1) -- (1, 1);
		\draw[very thin, gray] (0, -1) -- (1, -1);

		\node[scale=1] at ({1/3 + 1/(3*2*\KK)},1/2) {...};
		\draw[dotted] (1/3 - 1/60, 0) -- (1/3 + 1/\MM, 0);
		\node[scale=1] at ({1/3 + 1/(3*2*\KK)},-1/2) {...};
		\node[scale=1] at ({2/3 - 1/(3*2*\KK)},1/2) {...};
		\draw[dotted] (2/3-1/\MM,0) -- (2/3 + 1/60, 0);
		\node[scale=1] at ({2/3 - 1/(3*2*\KK)},-1/2) {...};

		\draw[dotted] (1/4+1/60,0) -- (1/4, 0);
		\draw[dotted] (3/4-1/60,0) -- (3/4, 0);

		\draw[very thin, gray, dashed] (1/4,-1) -- (1/4, -1/6);
		\draw[very thin, gray, dashed] (1/4,0) -- (1/4, 1);
		\draw[very thin, gray, dashed] (3/4,-1) -- (3/4, -1/6);
		\draw[very thin, gray, dashed] (3/4,0) -- (3/4, 1);
		\draw[very thin, gray, dashed] (1/3,-1) -- (1/3, 0);
		\draw[very thin, gray, dashed] (1/3,1/6) -- (1/3, 1);
		\draw[very thin, gray, dashed] (2/3,-1) -- (2/3, 0);
		\draw[very thin, gray, dashed] (2/3,1/6) -- (2/3, 1);

		\draw (4/9,-1) -- (5/9,1);
		\foreach \n [
			evaluate=\n as \s using (-1)^(\n)
		] in {3,...,\KK} {
			\draw ({1/3 + 1/(3*\n)},\s) -- ({1/3 + 1/(3*(\n+1))}, -\s);
			\node[color=blue,scale=2] at (1/\n,0) {.};
			\draw ({2/3-1/(3*\n)},-\s) -- ({2/3-1/(3*(\n+1))}, \s);
			\node[color=blue,scale=2] at (1-1/\n,0) {.};
			\ifthenelse{\n=3}{%
				\node[above] at (1/\n,0) {$\frac{1-n}{n}$};
				\node[below] at ({1/(\n+1)},0) {$\frac{-n}{n+1}$};
			}{}
			\ifthenelse{\n=3}{%
				\node[above] at ({(\n-1)/\n},0) {$\frac{n-1}{n}$};
				\node[below] at ({\n/(\n+1)},0) {$\frac{n}{n+1}$};
			}{}
		}

		\draw (10/36,1) -- (11/36,-1);
		\draw (25/36,1) -- (26/36,-1);
		\foreach \n [
			evaluate=\n as \s using (-1)^(\n+1)
		] in {3,...,4} {
			\draw ({1/4 + 1/(12*\n)},\s) -- ({1/4 + 1/(12*(\n+1))}, -\s);
			\draw ({1/3-1/(12*\n)},-\s) -- ({1/3-1/(12*(\n+1))}, \s);
			\draw ({2/3 + 1/(12*\n)},\s) -- ({2/3 + 1/(12*(\n+1))}, -\s);
			\draw ({3/4-1/(12*\n)},-\s) -- ({3/4-1/(12*(\n+1))}, \s);
		}
		\node[align=center,black] at (1/2,-9/8) {$f_2$};
		\end{scope}
	\end{tikzpicture}

